Are slowly rotating Ellis-Bronnikov wormholes stable?

We investigate the radial perturbations of Ellis-Bronnikov wormholes ($\mathrm{l}=0$) in a slowly rotating background expanded up to second order in rotation. We find indications that simple wormhole solutions such as Ellis-Bronnikov in General Relativity can be stabilized by rotation, thus favoring a viable traversable wormhole. This opens up the intriguing question whether the many other wormhole solutions with or without the support of exotic matter can become linearly mode stable when the wormhole rotates.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
